Targeted Mismatch Adversarial Attack: Query with a Flower to Retrieve the Tower

Access to online visual search engines implies sharing of private user content - the query images. We introduce the concept of targeted mismatch attack for deep learning based retrieval systems to generate an adversarial image to conceal the query image. The generated image looks nothing like the user intended query, but leads to identical or very similar retrieval results. Transferring attacks to fully unseen networks is challenging. We show successful attacks to partially unknown systems, by designing various loss functions for the adversarial image construction. These include loss functions, for example, for unknown global pooling operation or unknown input resolution by the retrieval system. We evaluate the attacks on standard retrieval benchmarks and compare the results retrieved with the original and adversarial image.

==> fig/data/data.tex <==
\pgfplotstableread{
iter histmsdstr2 histms histss gemss spatialss histmsdstr1 
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00  
1.000000000000000000e+00 6.725244747940450907e-05 6.725244747940450907e-05 1.104613620555028319e-04 2.304869412910193205e-04 2.315371966687962413e-04 6.725244747940450907e-05  
2.000000000000000000e+00 2.207873621955513954e-04 2.274770813528448343e-04 3.195431781932711601e-04 5.933941574767231941e-04 6.040426669642329216e-04 2.241474576294422150e-04  
3.000000000000000000e+00 4.253614170011132956e-04 4.541873349808156490e-04 5.703432834707200527e-04 1.016336609609425068e-03 1.039506751112639904e-03 4.398025921545922756e-04  
4.000000000000000000e+00 6.566009251400828362e-04 7.318416610360145569e-04 8.516862872056663036e-04 1.476590288802981377e-03 1.510028727352619171e-03 6.940093589946627617e-04  
5.000000000000000000e+00 8.895163773559033871e-04 1.042246702127158642e-03 1.136253471486270428e-03 1.955069135874509811e-03 1.994474558159708977e-03 9.646058897487819195e-04  
1.000000000000000000e+01 1.723130000755190849e-03 2.849846612662076950e-03 2.539958339184522629e-03 4.259211011230945587e-03 4.324115812778472900e-03 2.222518902271986008e-03  
2.000000000000000000e+01 1.637371606193482876e-03 6.467487663030624390e-03 4.481735639274120331e-03 7.345767226070165634e-03 7.810483686625957489e-03 2.948343288153409958e-03  
3.000000000000000000e+01 1.473338343203067780e-03 8.943195454776287079e-03 5.481343250721693039e-03 8.782887831330299377e-03 1.006309594959020615e-02 2.445834223181009293e-03  
5.000000000000000000e+01 1.389514538459479809e-03 1.124239992350339890e-02 6.304387003183364868e-03 9.628623723983764648e-03 1.280397456139326096e-02 2.107215346768498421e-03  
1.000000000000000000e+02 1.373050501570105553e-03 1.321110688149929047e-02 7.161160930991172791e-03 9.777524508535861969e-03 1.691526733338832855e-02 1.992546720430254936e-03  
2.000000000000000000e+02 1.384331728331744671e-03 1.527195703238248825e-02 8.655742742121219635e-03 9.777162224054336548e-03 2.189275249838829041e-02 1.981608103960752487e-03  
3.000000000000000000e+02 1.396676525473594666e-03 1.674899831414222717e-02 9.983080439269542694e-03 9.780101478099822998e-03 2.596329711377620697e-02 1.966127194464206696e-03  
4.000000000000000000e+02 1.397558255121111870e-03 1.795881986618041992e-02 1.113989390432834625e-02 9.795937687158584595e-03 2.962525188922882080e-02 1.963815651834011078e-03  
5.000000000000000000e+02 1.404896145686507225e-03 1.905295439064502716e-02 1.227281522005796432e-02 9.797621518373489380e-03 3.304234519600868225e-02 1.970084849745035172e-03  
6.000000000000000000e+02 1.405838760547339916e-03 2.000603266060352325e-02 1.324907224625349045e-02 9.801613166928291321e-03 3.628816455602645874e-02 1.958967885002493858e-03  
7.000000000000000000e+02 1.405387069098651409e-03 2.091291360557079315e-02 1.424510218203067780e-02 9.813869372010231018e-03 3.934328630566596985e-02 1.967139774933457375e-03  
8.000000000000000000e+02 1.406198600307106972e-03 2.177420817315578461e-02 1.526859961450099945e-02 9.816370904445648193e-03 4.229303449392318726e-02 1.957230968400835991e-03  
9.000000000000000000e+02 1.406777068041265011e-03 2.256041765213012695e-02 1.624956354498863220e-02 9.827509522438049316e-03 4.514893144369125366e-02 1.956490334123373032e-03  
1.000000000000000000e+03 1.412475481629371643e-03 2.333070896565914154e-02 1.721753925085067749e-02 9.843779727816581726e-03 4.811587557196617126e-02 1.957880333065986633e-03  
	}{\distortalex}




\pgfplotstableread{
iter histmsdstr2 histms histss gemss spatialss histmsdstr1
0.000000000000000000e+00 1.171453576534986496e-02 1.171453576534986496e-02 1.171453576534986496e-02 2.148971557617187500e-01 1.880589127540588379e-01 1.171453576534986496e-02
1.000000000000000000e+00 9.612563997507095337e-03 9.612563997507095337e-03 8.473888970911502838e-03 9.494286775588989258e-02 1.268412768840789795e-01 9.612563997507095337e-03
2.000000000000000000e+00 8.138698525726795197e-03 8.142456412315368652e-03 6.534819956868886948e-03 4.694044589996337891e-02 1.078117340803146362e-01 8.140327408909797668e-03
3.000000000000000000e+00 7.030547596514225006e-03 7.042051758617162704e-03 5.273287184536457062e-03 2.204906940460205078e-02 1.001654863357543945e-01 7.035584654659032822e-03
4.000000000000000000e+00 6.192992907017469406e-03 6.216891109943389893e-03 4.243852570652961731e-03 1.085144281387329102e-02 9.561339765787124634e-02 6.201972719281911850e-03
5.000000000000000000e+00 5.568084307014942169e-03 5.580618046224117279e-03 4.120572935789823532e-03 5.538523197174072266e-03 9.297467768192291260e-02 5.572759080678224564e-03
1.000000000000000000e+01 3.489856142550706863e-03 3.534496063366532326e-03 2.560032065957784653e-03 5.525350570678710938e-04 8.349741995334625244e-02 3.450949443504214287e-03
2.000000000000000000e+01 2.628160174936056137e-03 2.042531035840511322e-03 1.587628852576017380e-03 6.747245788574218750e-05 6.694462895393371582e-02 2.269002143293619156e-03
3.000000000000000000e+01 2.486418699845671654e-03 1.847955863922834396e-03 1.851286739110946655e-03 2.080202102661132812e-05 5.694738030433654785e-02 2.040535211563110352e-03
5.000000000000000000e+01 2.496773842722177505e-03 1.702457549981772900e-03 1.442912500351667404e-03 2.562999725341796875e-06 4.378004744648933411e-02 1.853452879004180431e-03
1.000000000000000000e+02 2.245036186650395393e-03 1.685938797891139984e-03 1.454367418773472309e-03 4.172325134277343750e-07 3.034777566790580750e-02 1.610745675861835480e-03
2.000000000000000000e+02 1.965708564966917038e-03 1.694961916655302048e-03 1.723884604871273041e-03 4.869699478149414062e-05 2.411763928830623627e-02 1.728388946503400803e-03
3.000000000000000000e+02 2.206047531217336655e-03 1.547218300402164459e-03 1.558496500365436077e-03 4.351139068603515625e-06 2.163495868444442749e-02 1.601024530827999115e-03
4.000000000000000000e+02 1.983796013519167900e-03 1.595786539837718010e-03 1.671491423621773720e-03 1.788139343261718750e-06 2.052782848477363586e-02 1.906929537653923035e-03
5.000000000000000000e+02 1.981384819373488426e-03 1.588090322911739349e-03 1.577187329530715942e-03 9.536743164062500000e-07 1.988424919545650482e-02 1.768346643075346947e-03
6.000000000000000000e+02 2.164704026654362679e-03 1.582506112754344940e-03 1.514343079179525375e-03 1.317262649536132812e-05 1.946339383721351624e-02 1.738633727654814720e-03
7.000000000000000000e+02 1.986937597393989563e-03 1.567729283124208450e-03 1.536179101094603539e-03 9.536743164062500000e-07 1.920589990913867950e-02 1.788713736459612846e-03
8.000000000000000000e+02 1.952377497218549252e-03 1.539154909551143646e-03 1.638663932681083679e-03 6.854534149169921875e-06 1.881974563002586365e-02 1.766210072673857212e-03
9.000000000000000000e+02 1.939030480571091175e-03 1.632138621062040329e-03 1.617992063984274864e-03 1.144409179687500000e-05 1.870591193437576294e-02 1.750142779201269150e-03
1.000000000000000000e+03 2.138106385245919228e-03 1.585989142768085003e-03 1.575415022671222687e-03 2.861022949218750000e-05 1.847459189593791962e-02 1.594956964254379272e-03
	}{\lossalex}


\pgfplotstableread{
iter histmsdstr2 histms histss gemss spatialss histmsdstr1
0.000000000000000000e+00 2.148971557617187500e-01 2.148971557617187500e-01 2.148971557617187500e-01 2.148971557617187500e-01 2.148971557617187500e-01 2.148971557617187500e-01
1.000000000000000000e+00 2.092612981796264648e-01 2.092612981796264648e-01 2.023608684539794922e-01 9.494286775588989258e-02 2.199079990386962891e-01 2.092612981796264648e-01
2.000000000000000000e+00 1.886355876922607422e-01 1.888481974601745605e-01 1.392136812210083008e-01 4.694044589996337891e-02 2.250231504440307617e-01 1.887381076812744141e-01
3.000000000000000000e+00 1.645462512969970703e-01 1.645574569702148438e-01 1.001000404357910156e-01 2.204906940460205078e-02 2.205502390861511230e-01 1.645104289054870605e-01
4.000000000000000000e+00 1.406770944595336914e-01 1.403622627258300781e-01 7.399398088455200195e-02 1.085144281387329102e-02 2.059346437454223633e-01 1.404324769973754883e-01
5.000000000000000000e+00 1.237502098083496094e-01 1.223263740539550781e-01 6.798321008682250977e-02 5.538523197174072266e-03 1.909613013267517090e-01 1.230326890945434570e-01
1.000000000000000000e+01 7.160717248916625977e-02 6.661295890808105469e-02 3.452628850936889648e-02 5.525350570678710938e-04 1.180027723312377930e-01 6.825327873229980469e-02
2.000000000000000000e+01 4.376745223999023438e-02 2.782559394836425781e-02 1.046383380889892578e-02 6.747245788574218750e-05 4.658746719360351562e-02 3.194391727447509766e-02
3.000000000000000000e+01 3.791356086730957031e-02 1.382315158843994141e-02 5.138754844665527344e-03 2.080202102661132812e-05 3.079736232757568359e-02 2.325081825256347656e-02
5.000000000000000000e+01 3.218650817871093750e-02 4.057765007019042969e-03 1.743376255035400391e-03 2.562999725341796875e-06 1.600563526153564453e-02 1.636493206024169922e-02
1.000000000000000000e+02 2.830815315246582031e-02 1.336991786956787109e-03 9.431242942810058594e-04 4.172325134277343750e-07 4.172444343566894531e-03 1.117730140686035156e-02
2.000000000000000000e+02 2.548968791961669922e-02 8.869767189025878906e-04 5.691051483154296875e-04 4.869699478149414062e-05 2.171993255615234375e-03 8.246421813964843750e-03
3.000000000000000000e+02 2.407199144363403320e-02 7.492899894714355469e-04 3.782510757446289062e-04 4.351139068603515625e-06 1.551866531372070312e-03 7.640957832336425781e-03
4.000000000000000000e+02 2.160286903381347656e-02 5.341768264770507812e-04 3.455877304077148438e-04 1.788139343261718750e-06 1.273751258850097656e-03 7.471799850463867188e-03
5.000000000000000000e+02 1.974970102310180664e-02 4.427433013916015625e-04 2.681016921997070312e-04 9.536743164062500000e-07 1.104772090911865234e-03 6.744861602783203125e-03
6.000000000000000000e+02 1.997858285903930664e-02 3.577470779418945312e-04 2.701878547668457031e-04 1.317262649536132812e-05 1.032471656799316406e-03 6.377756595611572266e-03
7.000000000000000000e+02 1.925563812255859375e-02 2.448558807373046875e-04 2.523660659790039062e-04 9.536743164062500000e-07 9.647607803344726562e-04 6.268978118896484375e-03
8.000000000000000000e+02 1.919209957122802734e-02 2.223253250122070312e-04 3.102421760559082031e-04 6.854534149169921875e-06 9.002089500427246094e-04 6.378173828125000000e-03
9.000000000000000000e+02 1.906973123550415039e-02 1.926422119140625000e-04 2.456903457641601562e-04 1.144409179687500000e-05 8.778572082519531250e-04 5.824089050292968750e-03
1.000000000000000000e+03 1.902377605438232422e-02 1.250505447387695312e-04 2.400875091552734375e-04 2.861022949218750000e-05 7.522702217102050781e-04 5.687177181243896484e-03
	}{\ipgemtargetalex}

\pgfplotstableread{
iter histmsdstr2 histms histss gemss spatialss histmsdstr1
0.000000000000000000e+00 2.384185791015625000e-07 2.384185791015625000e-07 2.384185791015625000e-07 2.384185791015625000e-07 2.384185791015625000e-07 2.384185791015625000e-07
1.000000000000000000e+00 2.921700477600097656e-03 2.921760082244873047e-03 1.236760616302490234e-02 6.160014867782592773e-02 2.876389026641845703e-02 2.921700477600097656e-03
2.000000000000000000e+00 8.853554725646972656e-03 8.928418159484863281e-03 3.708350658416748047e-02 1.212869286537170410e-01 6.441718339920043945e-02 8.892178535461425781e-03
3.000000000000000000e+00 1.752686500549316406e-02 1.789748668670654297e-02 6.670618057250976562e-02 1.518677473068237305e-01 9.657436609268188477e-02 1.772832870483398438e-02
4.000000000000000000e+00 2.864587306976318359e-02 2.965092658996582031e-02 8.939373493194580078e-02 1.767643690109252930e-01 1.259892582893371582e-01 2.917945384979248047e-02
5.000000000000000000e+00 3.976929187774658203e-02 4.203039407730102539e-02 1.053787469863891602e-01 1.951190233230590820e-01 1.472750902175903320e-01 4.092013835906982422e-02
1.000000000000000000e+01 8.664298057556152344e-02 9.839564561843872070e-02 1.424053907394409180e-01 2.133983373641967773e-01 2.064638137817382812e-01 9.337747097015380859e-02
2.000000000000000000e+01 1.109546422958374023e-01 1.511973142623901367e-01 1.856178641319274902e-01 2.150913476943969727e-01 2.273783683776855469e-01 1.349725127220153809e-01
3.000000000000000000e+01 1.206541657447814941e-01 1.749570369720458984e-01 1.983133554458618164e-01 2.152701616287231445e-01 2.326513528823852539e-01 1.445055007934570312e-01
5.000000000000000000e+01 1.281546354293823242e-01 1.990076303482055664e-01 2.083778977394104004e-01 2.149243354797363281e-01 2.322208881378173828e-01 1.581999063491821289e-01
1.000000000000000000e+02 1.344181299209594727e-01 2.122762203216552734e-01 2.115098834037780762e-01 2.149279117584228516e-01 2.290513515472412109e-01 1.684874892234802246e-01
2.000000000000000000e+02 1.380982995033264160e-01 2.132198810577392578e-01 2.159828543663024902e-01 2.140281200408935547e-01 2.268511652946472168e-01 1.790661811828613281e-01
3.000000000000000000e+02 1.413850784301757812e-01 2.139912843704223633e-01 2.151296734809875488e-01 2.149047255516052246e-01 2.242974042892456055e-01 1.791082620620727539e-01
4.000000000000000000e+02 1.445734500885009766e-01 2.157607078552246094e-01 2.136853933334350586e-01 2.151213884353637695e-01 2.241885662078857422e-01 1.811325550079345703e-01
5.000000000000000000e+02 1.534413099288940430e-01 2.147189378738403320e-01 2.150727510452270508e-01 2.149266004562377930e-01 2.231535911560058594e-01 1.832505464553833008e-01
6.000000000000000000e+02 1.533076167106628418e-01 2.144907116889953613e-01 2.140491008758544922e-01 2.148295044898986816e-01 2.235882282257080078e-01 1.821686029434204102e-01
7.000000000000000000e+02 1.551443934440612793e-01 2.147479057312011719e-01 2.151889801025390625e-01 2.147912979125976562e-01 2.212729454040527344e-01 1.846074461936950684e-01
8.000000000000000000e+02 1.535225510597229004e-01 2.140826582908630371e-01 2.168741226196289062e-01 2.154800295829772949e-01 2.222380638122558594e-01 1.834017038345336914e-01
9.000000000000000000e+02 1.536731719970703125e-01 2.136255502700805664e-01 2.173031568527221680e-01 2.146372199058532715e-01 2.232898473739624023e-01 1.874309778213500977e-01
1.000000000000000000e+03 1.551363468170166016e-01 2.143100500106811523e-01 2.144764661788940430e-01 2.152898311614990234e-01 2.219649553298950195e-01 1.853888034820556641e-01
	}{\ipgemcarrieralex}

\pgfplotstableread{
iter histms750 histms750b histms450 histms450b
0.000000000000000000e+00 2.659630775451660156e-01    2.776602506637573242e-01    3.882986307144165039e-01   4.189721345901489258e-01  
1.000000000000000000e+00 2.610000967979431152e-01    2.711009979248046875e-01    3.903912305831909180e-01   4.212983846664428711e-01  
2.000000000000000000e+00 2.486662864685058594e-01    2.560368776321411133e-01    3.837068676948547363e-01   4.151264429092407227e-01  
3.000000000000000000e+00 2.315237522125244141e-01    2.349361181259155273e-01    3.699405193328857422e-01   4.009642601013183594e-01  
4.000000000000000000e+00 2.104029059410095215e-01    2.093216180801391602e-01    3.537678718566894531e-01   3.813046216964721680e-01  
5.000000000000000000e+00 1.923676729202270508e-01    1.830754280090332031e-01    3.395056724548339844e-01   3.601031303405761719e-01  
1.000000000000000000e+01 1.223353147506713867e-01    1.068100929260253906e-01    2.804338335990905762e-01   2.757132053375244141e-01  
2.000000000000000000e+01 6.548345088958740234e-02    5.111366510391235352e-02    2.187764644622802734e-01   1.737374663352966309e-01  
3.000000000000000000e+01 5.214434862136840820e-02    3.762567043304443359e-02    2.008754014968872070e-01   1.291656494140625000e-01  
5.000000000000000000e+01 4.706871509552001953e-02    3.145194053649902344e-02    1.935856342315673828e-01   1.121937036514282227e-01  
1.000000000000000000e+02 4.512435197830200195e-02    2.867674827575683594e-02    1.916081905364990234e-01   9.710115194320678711e-02  
2.000000000000000000e+02 4.598021507263183594e-02    3.098416328430175781e-02    1.893327832221984863e-01   9.601587057113647461e-02  
3.000000000000000000e+02 4.587942361831665039e-02    3.324127197265625000e-02    1.882629394531250000e-01   9.381437301635742188e-02  
4.000000000000000000e+02 4.578840732574462891e-02    3.424096107482910156e-02    1.880292892456054688e-01   9.274005889892578125e-02  
5.000000000000000000e+02 4.605996608734130859e-02    3.468829393386840820e-02    1.901640892028808594e-01   9.110462665557861328e-02  
6.000000000000000000e+02 4.640346765518188477e-02    3.568518161773681641e-02    1.908593177795410156e-01   8.980482816696166992e-02  
7.000000000000000000e+02 4.645609855651855469e-02    3.610265254974365234e-02    1.927293539047241211e-01   9.073555469512939453e-02  
8.000000000000000000e+02 4.686868190765380859e-02    3.572559356689453125e-02    1.905046701431274414e-01   8.969706296920776367e-02  
9.000000000000000000e+02 4.752016067504882812e-02    3.627675771713256836e-02    1.903218030929565430e-01   9.016954898834228516e-02  
1.000000000000000000e+03 4.716217517852783203e-02    3.647994995117187500e-02    1.904171705245971680e-01   9.253060817718505859e-02  
}{\ipgemtargettransferscale}


\pgfplotstableread{
iter histms750 histms750b histms450 histms450b
0.000000000000000000e+00   1.192092895507812500e-07  0.000000000000000000e+00       2.384185791015625000e-07   2.384185791015625000e-07
1.000000000000000000e+00   1.277208328247070312e-03  7.631778717041015625e-04       4.529356956481933594e-04   1.510322093963623047e-03
2.000000000000000000e+00   4.374384880065917969e-03  2.453684806823730469e-03       1.531839370727539062e-03   5.618810653686523438e-03
3.000000000000000000e+00   8.970856666564941406e-03  5.028069019317626953e-03       3.444969654083251953e-03   1.193094253540039062e-02
4.000000000000000000e+00   1.554256677627563477e-02  8.755981922149658203e-03       6.263732910156250000e-03   2.013230323791503906e-02
5.000000000000000000e+00   2.282679080963134766e-02  1.379030942916870117e-02       9.395956993103027344e-03   3.015780448913574219e-02
1.000000000000000000e+01   6.214773654937744141e-02  4.611957073211669922e-02       2.778130769729614258e-02   8.161652088165283203e-02
2.000000000000000000e+01   1.109334230422973633e-01  1.092731952667236328e-01       6.328344345092773438e-02   1.440879106521606445e-01
3.000000000000000000e+01   1.312292814254760742e-01  1.558942794799804688e-01       7.957214117050170898e-02   1.732441782951354980e-01
5.000000000000000000e+01   1.397470235824584961e-01  1.792985200881958008e-01       9.016776084899902344e-02   1.883141398429870605e-01
1.000000000000000000e+02   1.436098814010620117e-01  2.036868929862976074e-01       9.219473600387573242e-02   1.953921318054199219e-01
2.000000000000000000e+02   1.478151082992553711e-01  2.156480550765991211e-01       9.817129373550415039e-02   2.009343504905700684e-01
3.000000000000000000e+02   1.499990224838256836e-01  2.270671129226684570e-01       1.004492640495300293e-01   1.998524665832519531e-01
4.000000000000000000e+02   1.508845686912536621e-01  2.347429990768432617e-01       1.031345129013061523e-01   2.008361816406250000e-01
5.000000000000000000e+02   1.517016887664794922e-01  2.378911972045898438e-01       1.036512851715087891e-01   2.031614780426025391e-01
6.000000000000000000e+02   1.536184549331665039e-01  2.431653738021850586e-01       1.039844155311584473e-01   2.024236917495727539e-01
7.000000000000000000e+02   1.547504663467407227e-01  2.425904870033264160e-01       1.046689152717590332e-01   2.023388147354125977e-01
8.000000000000000000e+02   1.544967889785766602e-01  2.424708008766174316e-01       1.056698560714721680e-01   2.034835815429687500e-01
9.000000000000000000e+02   1.557283401489257812e-01  2.427803277969360352e-01       1.075920462608337402e-01   2.035254836082458496e-01
1.000000000000000000e+03   1.557989120483398438e-01  2.397694587707519531e-01       1.083990335464477539e-01   2.047674059867858887e-01
}{\ipgemcarriertransferscale}


\pgfplotstableread{
imsize	o_map	o_cos	as_map	as_cos	asb_map	asb_cos	ad_map	ad_cos	adb_map	adb_cos
250	41.2	1	5.9	0.433488	9.1	0.569968	6.5	0.464434	10	0.59563
260	40.1	1	6.1	0.450508	9.6	0.593622	6.6	0.486088	10.4	0.61863
270	42.6	1	6.1	0.466468	10.3	0.620344	6.7	0.505629	12.5	0.651372
280	41.7	1	6.2	0.479912	10.7	0.642428	7.1	0.522253	12.8	0.674693
290	42.9	1	6.4	0.496237	13.4	0.668454	7.2	0.538692	17.1	0.705424
300	43.2	1	41.6	0.958359	35.4	0.878007	41.5	0.952916	34.9	0.868893
310	43.6	1	7.1	0.53066	16.7	0.710193	8.2	0.578027	22.1	0.755946
320	43.6	1	7.4	0.535267	17.2	0.712392	8.7	0.588384	22.9	0.765443
330	44.3	1	7	0.546508	18.2	0.728356	9.2	0.606396	24.3	0.777871
340	45	1	7.7	0.55734	20.2	0.73614	10.3	0.623787	27.3	0.794293
350	45	1	7.9	0.578846	21.5	0.758202	42.8	0.960686	38.2	0.904296
360	45.8	1	7.9	0.590148	22.5	0.764384	11.4	0.657388	28.8	0.820555
370	44.6	1	9.1	0.609751	23.6	0.776718	13.6	0.674582	29.5	0.825613
380	46	1	9.1	0.612551	24.8	0.779398	13.6	0.681675	30.9	0.832518
390	44.8	1	10	0.633032	24.6	0.797334	15.2	0.700756	30.7	0.846061
400	46	1	44.9	0.972988	41.2	0.932935	44.5	0.968942	41.4	0.929913
410	45.6	1	11	0.656789	27.5	0.815773	17.8	0.725291	34.4	0.859384
420	45.3	1	11.4	0.668534	26.7	0.816429	19.2	0.742997	33.2	0.861791
430	45.9	1	12.2	0.680262	28.5	0.826144	20.7	0.75328	34.6	0.872032
440	46.3	1	13.6	0.693435	28.7	0.830852	22.1	0.771369	35.7	0.880574
450	45.8	1	14.5	0.708567	28.9	0.838487	44.5	0.974415	41.8	0.944411
460	45.7	1	15	0.715118	30.6	0.840503	24.7	0.791514	37.6	0.886371
470	45.5	1	16.6	0.726039	29.8	0.847096	25.4	0.799357	35.5	0.888579
480	44.7	1	18.3	0.744088	30.1	0.855345	26.3	0.81495	36.5	0.895808
490	46	1	18.4	0.756395	31.3	0.864508	27.4	0.826339	36.6	0.900996
500	45.9	1	45	0.981129	42.9	0.956132	44.9	0.977721	42.9	0.95503
510	45.7	1	21.2	0.780764	33.4	0.87417	29.8	0.846589	38.5	0.907342
520	45.5	1	22.4	0.788969	32.7	0.874402	30.3	0.851057	38	0.909833
530	44.9	1	23.4	0.796614	32.3	0.875334	30.7	0.85868	37.4	0.910293
540	46	1	24.1	0.807485	33.7	0.879989	31.9	0.870756	38.7	0.916407
550	45.6	1	25.6	0.81602	34.2	0.883224	44.6	0.980561	42.8	0.961709
560	44.9	1	25.5	0.825265	34.1	0.887471	33.9	0.883479	38	0.921149
570	45.7	1	26.5	0.830897	34.8	0.891734	34.5	0.887944	38.7	0.921611
580	44.8	1	27	0.839121	33.7	0.89352	34.1	0.892744	37.7	0.92326
590	45.4	1	28.9	0.853967	35.2	0.904295	37	0.906125	39.4	0.931407
600	45.4	1	44.4	0.985276	43.1	0.969041	44.4	0.98289	42.9	0.96782
610	45.2	1	29.2	0.86314	34.9	0.904783	36.7	0.911226	39.5	0.932122
620	44.3	1	29.5	0.86442	34.3	0.900328	37	0.9121	39.1	0.930569
630	45	1	30.3	0.867636	35.3	0.904042	37	0.915243	38.8	0.931608
640	43.7	1	30.8	0.877916	35.1	0.909579	37.2	0.924677	38.5	0.938302
650	44.7	1	32.6	0.885079	35.9	0.913036	43.8	0.984905	42.8	0.974901
660	44	1	32.7	0.887699	36.3	0.914621	38.9	0.931218	39.1	0.94092
670	43.8	1	32.9	0.892105	36.2	0.915868	38.5	0.931609	39.4	0.941678
680	44.5	1	33.6	0.894076	36.2	0.915439	39.2	0.933635	39.7	0.941034
690	43.8	1	34	0.904292	36	0.921711	39	0.940586	39.2	0.946311
700	44.5	1	43.5	0.987925	42.4	0.978481	43.3	0.985965	42.4	0.977089
710	42.9	1	34.1	0.906799	36.5	0.924864	38.7	0.941116	39.3	0.946294
720	44.1	1	34.6	0.909698	35.9	0.924356	39	0.943916	39.5	0.947893
730	43.2	1	34.8	0.910503	36.3	0.924205	38.8	0.943815	39.3	0.946718
740	43.4	1	35.8	0.916329	37.2	0.927303	39.7	0.948773	40.1	0.951172
750	43.3	1	35.4	0.91977	36.9	0.928184	42.4	0.987753	41.7	0.980527
760	43.4	1	36.1	0.920154	37.4	0.929604	40	0.951167	40.1	0.952239
770	42.4	1	35.4	0.92144	36.3	0.929626	39	0.950802	39.1	0.951579
780	43.2	1	35.7	0.921195	36.4	0.928936	39.4	0.950999	39.5	0.951511
790	43.2	1	36	0.928346	37	0.935231	40	0.955457	39.8	0.954894
800	42.8	1	42.4	0.990537	41.5	0.984007	42.2	0.988914	41.6	0.982454
810	42.6	1	35.9	0.92926	36.6	0.934997	39.2	0.955731	39.3	0.956017
820	42.9	1	36.3	0.927393	36.7	0.931961	39.4	0.955018	39.3	0.954142
830	43.1	1	36.3	0.926383	36.6	0.932235	39.4	0.954595	39.7	0.953984
840	42.1	1	36.5	0.929627	37.1	0.93457	39.7	0.958834	39.6	0.957394
850	42.4	1	37.1	0.93053	37.2	0.935584	41.8	0.989871	41	0.984601
860	42.7	1	36.1	0.93076	36.7	0.934993	39.5	0.9598	39.4	0.957762
870	41.4	1	35.9	0.929194	35.6	0.932429	38.8	0.95558	39	0.955001
880	42.1	1	35.6	0.927997	36.2	0.9316	38.8	0.955293	38.9	0.955196
890	42.6	1	36.8	0.934869	37.2	0.937429	39.7	0.959856	39.7	0.958413
900	42.2	1	41.4	0.991929	41	0.988228	41.4	0.990606	40.8	0.986926
910	42.1	1	36.9	0.934662	37.1	0.937154	39.6	0.959058	39.7	0.958283
920	41.9	1	35.5	0.92854	35.5	0.930801	38.4	0.955302	38.2	0.953577
930	41.7	1	35.4	0.927672	35.9	0.930408	38.3	0.953525	39	0.953902
940	42.1	1	34.9	0.929436	35.5	0.932724	38.9	0.957051	39.5	0.956793
950	41.7	1	35.2	0.929205	35.6	0.93206	40.8	0.990544	40.8	0.98807
960	40.9	1	34.2	0.926853	34.5	0.929669	37.3	0.95345	38.1	0.954075
970	42.1	1	34.4	0.92857	35	0.931097	37.7	0.95331	38.6	0.953243
980	41.9	1	33.7	0.923251	34.8	0.927218	37.3	0.949425	38.1	0.950027
990	41.6	1	33.2	0.920591	33.8	0.923564	37	0.947243	37.2	0.947892
1000	41.4	1	33	0.92066	33.6	0.923484	36.8	0.947344	37.2	0.947762
1010	40.9	1	32.2	0.91741	33	0.920964	36	0.943658	36.8	0.945706
1020	41.6	1	34.5	0.932255	35.4	0.937048	37.1	0.951219	37.6	0.953447
1024	41.3	1	40.5	0.993476	40.1	0.992169	40.4	0.991487	40.1	0.990044
}{\alexhistmsgemrparis}

\pgfplotstableread{
imresize mapnoattack mapS0 mapS0blur mapS1 mapS1blur mapS2 mapS2blur  mapS3blur ipnoattack ipS0 ipS0blur ipS1 ipS1blur ipS2 ipS2blur  ipS3blur
250	 41.21 4.73  4.74 5.86  9.00 6.45   9.90        17.85  1.0   0.357   0.359   0.432   0.570   0.463   0.594   0.705    
260	 40.15 4.72  4.71 6.11  9.69  6.64  10.24       25.82  1.0   0.362   0.363   0.450   0.591   0.483   0.618   0.794   
270	 42.57 4.61  4.62 6.07  10.29  6.67  12.47      22.70  1.0   0.370   0.372   0.466   0.619   0.504   0.650   0.753   
280	 41.66 4.62  4.64 6.16  10.76  7.05  12.79      23.86  1.0   0.374   0.376   0.481   0.641   0.522   0.675   0.771   
290	 42.89 4.63  4.66 6.28  13.49  7.16  16.82      33.10  1.0   0.381   0.382   0.496   0.670   0.536   0.704   0.855   
300	 43.20 4.64  4.56 41.50 35.48  41.52 34.83      27.86  1.0   0.389   0.388   0.958   0.879   0.954   0.869   0.801   
310	 43.59 4.71  4.73 7.00  16.63  8.16  22.09      29.69  1.0   0.396   0.397   0.529   0.709   0.576   0.756   0.820   
320	 43.56 4.79  4.81 7.30  17.24  8.72  22.66      35.09  1.0   0.404   0.405   0.535   0.712   0.588   0.765   0.879   
330	 44.34 4.48  4.48 7.08  18.35  9.05  24.16      31.32  1.0   0.408   0.409   0.548   0.729   0.606   0.777   0.831   
340	 45.02 4.71  4.70 7.60  19.71  10.26  27.10     32.64  1.0   0.412   0.411   0.557   0.735   0.621   0.793   0.839   
350	 44.99 4.66  4.66 7.87  21.31  42.69  38.14     37.92  1.0   0.421   0.422   0.578   0.758   0.960   0.905   0.893   
360	 45.78 4.54  4.54 7.91  22.60  11.40  28.64     34.28  1.0   0.427   0.429   0.589   0.763   0.656   0.820   0.853   
370	 44.57 4.72  4.77 9.07  23.49  13.37  29.44     33.02  1.0   0.437   0.439   0.610   0.776   0.673   0.825   0.854   
380	 45.98 4.60  4.62 8.90  24.47  13.67  30.81     35.45  1.0   0.436   0.437   0.611   0.779   0.680   0.833   0.867   
390	 44.85 4.67  4.70 9.68  24.49  15.37  30.76     36.56  1.0   0.447   0.450   0.631   0.797   0.700   0.846   0.884   
400	 46.04 4.74  4.76 44.86  41.29  44.45  41.30    35.48  1.0   0.457   0.460   0.973   0.932   0.968   0.930   0.873   
410	 45.55 4.70  4.68 10.92  27.21  17.96  34.16    35.92  1.0   0.458   0.460   0.656   0.815   0.726   0.859   0.874   
420	 45.34 4.77  4.81 11.30  26.49  19.19  33.00    36.20  1.0   0.469   0.472   0.666   0.815   0.742   0.861   0.884   
430	 45.87 4.80  4.78 12.14  28.26  20.89  34.61    38.54  1.0   0.474   0.478   0.680   0.826   0.754   0.873   0.904   
440	 46.30 4.80  4.83 13.35  28.37  22.06  35.51    36.34  1.0   0.487   0.489   0.692   0.829   0.770   0.880   0.884   
450	 45.79 4.87  4.89 14.21  28.91  44.47  41.88    35.96  1.0   0.491   0.493   0.707   0.838   0.975   0.944   0.887   
460	 45.69 4.96  5.00 14.88  30.34  24.51  37.42    37.66  1.0   0.499   0.502   0.714   0.839   0.789   0.886   0.895   
470	 45.49 5.02  5.06 16.37  29.56  25.18  35.54    42.02  1.0   0.508   0.511   0.725   0.847   0.798   0.888   0.950   
480	 44.73 5.03  5.08 18.09  29.99  26.21  36.37    36.86  1.0   0.521   0.524   0.743   0.854   0.813   0.895   0.902   
490	 46.01 5.05  5.07 18.23  31.07  27.23  36.52    37.07  1.0   0.526   0.530   0.755   0.864   0.825   0.901   0.900   
500	 45.95 5.02  5.11 44.93  42.63  44.80  42.93    37.24  1.0   0.536   0.540   0.981   0.956   0.978   0.955   0.903   
510	 45.71 5.12  5.21 21.03  33.39  29.61  38.60    38.63  1.0   0.539   0.544   0.779   0.873   0.846   0.907   0.910   
520	 45.50 5.14  5.23 21.96  32.74  30.18  37.97    41.10  1.0   0.550   0.554   0.787   0.874   0.850   0.909   0.940   
530	 44.94 5.16  5.22 23.09  32.07  30.54  37.30    37.48  1.0   0.559   0.562   0.795   0.875   0.858   0.910   0.913   
540	 46.01 5.22  5.29 23.88  33.32  31.78  38.70    38.05  1.0   0.564   0.570   0.806   0.879   0.870   0.916   0.911   
550	 45.59 5.15  5.27 25.58  33.90  44.48  42.79    38.19  1.0   0.571   0.577   0.815   0.883   0.980   0.962   0.912   
560	 44.85 5.32  5.38 25.09  33.76  33.72  38.10    37.37  1.0   0.582   0.587   0.824   0.886   0.883   0.921   0.920   
570	 45.68 5.23  5.34 26.19  34.28  34.30  38.89    42.20  1.0   0.587   0.593   0.830   0.891   0.888   0.922   0.955   
580	 44.76 5.36  5.54 26.94  33.42  34.04  37.76    37.97  1.0   0.593   0.600   0.838   0.893   0.891   0.923   0.924   
590	 45.38 5.44  5.60 28.73  34.88  36.95  39.52    37.72  1.0   0.602   0.608   0.853   0.903   0.906   0.931   0.923   
600	 45.41 5.53  5.69 44.32  42.84  44.31  43.04    38.05  1.0   0.608   0.614   0.985   0.969   0.983   0.968   0.922   
610	 45.18 5.51  5.68 29.01  34.90  36.61  39.70    38.47  1.0   0.616   0.623   0.863   0.905   0.911   0.933   0.924   
620	 44.26 5.50  5.72 29.20  34.49  36.91  39.09    38.39  1.0   0.622   0.630   0.864   0.901   0.912   0.931   0.928   
630	 44.96 5.63  5.78 30.19  35.06  36.92  38.83    42.20  1.0   0.627   0.634   0.868   0.904   0.915   0.932   0.971   
640	 43.68 5.61  5.92 30.74  35.05  37.16  38.55    37.31  1.0   0.633   0.640   0.878   0.909   0.925   0.938   0.931   
650	 44.73 5.77  5.93 32.44  35.76  43.73  42.87    38.56  1.0   0.642   0.648   0.885   0.913   0.985   0.975   0.931   
660	 44.00 5.90  6.13 32.63  36.09  38.95  39.05    38.34  1.0   0.650   0.657   0.888   0.914   0.931   0.941   0.931   
670	 43.77 5.92  6.20 32.90  35.93  38.45  39.51    38.47  1.0   0.654   0.661   0.892   0.915   0.932   0.941   0.932   
680	 44.48 6.15  6.43 33.21  36.11  39.08  39.83    38.78  1.0   0.661   0.668   0.894   0.915   0.933   0.941   0.934   
690	 43.76 6.26  6.62 33.95  35.92  39.06  39.40    38.70  1.0   0.669   0.677   0.904   0.922   0.941   0.947   0.946   
700	 44.47 6.27  6.71 43.50  42.30  43.31  42.45    39.50  1.0   0.675   0.682   0.988   0.978   0.986   0.977   0.943   
710	 42.95 6.32  6.84 34.13  36.35  38.62  39.12    37.74  1.0   0.681   0.688   0.906   0.924   0.942   0.946   0.935   
720	 44.08 6.48  6.97 34.52  35.98  38.95  39.65    38.07  1.0   0.686   0.694   0.910   0.924   0.944   0.948   0.938   
730	 43.19 6.74  7.32 34.66  36.21  38.87  39.65    37.75  1.0   0.692   0.701   0.910   0.924   0.944   0.947   0.937   
740	 43.43 6.95  7.57 35.78  37.22  39.59  40.38    38.21  1.0   0.702   0.713   0.917   0.927   0.949   0.951   0.939   
750	 43.27 7.13  7.79 35.42  36.71  42.30  41.76    38.23  1.0   0.707   0.718   0.920   0.929   0.988   0.981   0.941   
760	 43.44 7.41  8.09 35.94  37.16  39.98  40.00    38.70  1.0   0.713   0.724   0.920   0.929   0.951   0.952   0.949   
770	 42.37 7.60  8.53 35.34  36.17  38.82  39.17    38.47  1.0   0.721   0.732   0.921   0.929   0.951   0.952   0.950   
780	 43.17 7.74  8.80 35.67  36.09  39.49  39.57    37.97  1.0   0.727   0.738   0.921   0.929   0.951   0.951   0.941   
790	 43.16 8.15  9.17 36.00  36.86  40.11  39.87    38.01  1.0   0.732   0.744   0.929   0.935   0.956   0.955   0.941   
800	 42.78 8.54  9.67 42.23  41.55  42.05  41.73    38.16  1.0   0.740   0.751   0.990   0.984   0.989   0.983   0.943   
810	 42.59 8.90  10.38 35.80  36.51  39.14  39.49   37.22  1.0   0.748   0.760   0.929   0.935   0.956   0.956   0.943   
820	 42.94 9.75  11.23 36.17  36.31  39.37  39.46   37.88  1.0   0.754   0.766   0.927   0.932   0.955   0.954   0.943   
830	 43.13 9.87  11.22 36.31  36.46  39.47  39.87   38.32  1.0   0.758   0.769   0.926   0.932   0.955   0.954   0.945   
840	 42.13 10.44  12.27 36.50  37.07  39.51  39.79  39.71  1.0   0.765   0.778   0.930   0.935   0.959   0.957   0.962   
850	 42.42 11.41  13.15 36.86  37.33  41.64  41.08  38.61  1.0   0.773   0.785   0.931   0.936   0.990   0.985   0.949   
860	 42.70 11.71  13.68 36.17  36.41  39.45  39.49  38.04  1.0   0.779   0.792   0.930   0.935   0.959   0.958   0.943   
870	 41.39 12.33  14.69 35.69  35.48  38.59  39.07  36.70  1.0   0.783   0.799   0.929   0.932   0.955   0.955   0.941   
880	 42.07 13.33  15.50 35.60  36.13  38.82  38.93  37.14  1.0   0.793   0.806   0.928   0.932   0.955   0.955   0.943   
890	 42.60 13.82  16.29 36.86  37.27  39.56  39.88  38.12  1.0   0.798   0.813   0.935   0.937   0.960   0.959   0.944   
900	 42.19 15.02  17.24 41.38  40.84  41.28  40.89  37.05  1.0   0.806   0.818   0.992   0.988   0.990   0.987   0.943   
910	 42.13 15.26  17.45 37.11  36.73  39.55  39.64  37.53  1.0   0.810   0.823   0.934   0.937   0.959   0.958   0.942   
920	 41.91 16.20  18.53 35.43  35.69  38.28  38.24  37.14  1.0   0.815   0.828   0.928   0.931   0.955   0.953   0.943   
930	 41.66 16.39  19.08 35.43  35.74  38.27  39.09  40.03  1.0   0.819   0.833   0.927   0.930   0.953   0.954   0.977   
940	 42.10 17.23  19.83 34.96  35.42  38.79  39.27  36.65  1.0   0.826   0.839   0.929   0.933   0.957   0.957   0.942   
950	 41.72 18.03  20.48 35.29  35.55  40.71  40.78  36.48  1.0   0.830   0.844   0.929   0.932   0.990   0.988   0.939   
960	 40.89 18.34  20.45 34.12  34.52  37.32  38.19  35.81  1.0   0.834   0.846   0.927   0.930   0.953   0.954   0.937   
970	 42.11 19.37  21.98 34.51  35.13  37.73  38.64  36.33  1.0   0.840   0.854   0.928   0.931   0.953   0.953   0.939   
980	 41.87 19.64  22.04 33.89  34.98  37.32  38.28  36.12  1.0   0.840   0.853   0.923   0.928   0.949   0.950   0.937   
990	 41.62 19.43  21.80 33.11  33.83  37.00  37.16  35.18  1.0   0.840   0.852   0.920   0.924   0.947   0.948   0.932   
1000 41.40 19.22  21.70 33.09  33.56  36.77  37.30  35.20  1.0   0.843   0.856   0.921   0.924   0.947   0.948   0.932   
1010 40.86 19.63  21.82 32.13  33.13  36.12  36.77  34.86  1.0   0.850   0.862   0.918   0.922   0.943   0.946   0.929   
1020 41.61 28.40  31.15 34.63  35.36  37.04  37.61  36.33  1.0   0.896   0.910   0.933   0.937   0.951   0.954   0.941   
1024 41.27 40.95  40.68 40.49  40.11  40.36  40.17  39.95  1.0   0.997   0.996   0.993   0.992   0.992   0.990   0.989   
}{\expms}



==> fig/fig_exp_ms.tex <==
\centering
\extdata{fig/data/data.tex}
\begin{tabular}{@{\ssp}c@{\ssp}c@{\ssp}c@{\ssp}c@{\ssp}}

\begin{tikzpicture}
\begin{axis}[%
	title = {\footnotesize \test{\alexnet}{GeM}{$s$}},
	width=0.27\linewidth,
	height=0.25\linewidth,
	xlabel={\footnotesize Test-resolution $s$},
	ylabel={\footnotesize mAP},
	legend cell align={left},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
    xmin = 250, xmax = 1024,
    ymin = 0, ymax = 48,
    grid=both,
    title style={yshift=-1.5ex,},
  	ylabel shift = -1ex,    
  	xlabel shift = -1ex,    
    ticklabel style = {font=\tiny},
]
\addplot[color=red,solid,line width=0.7] table[x=imresize, y expr={\thisrow{mapnoattack}}] \expms; \leg{No attack};
\addplot[color=orange,solid,line width=0.7] table[x=imresize, y expr={\thisrow{mapS0}}] \expms; \leg{\adve{\alexnet}{\lhist}{0}};
\addplot[color=blue,solid,line width=0.7] table[x=imresize, y expr={\thisrow{mapS1}}] \expms; \leg{\adve{\alexnet}{\lhistms{\scalessparse}}{0}};
\addplot[color=green,solid,line width=0.7] table[x=imresize, y expr={\thisrow{mapS1blur}}] \expms; \leg{\adve{\alexnet}{\lhistms{\hscalessparse}}{0}};
\end{axis}
\end{tikzpicture}

& 

\begin{tikzpicture}
\begin{axis}[%
	title = {\footnotesize \test{\alexnet}{GeM}{$s$}},
	width=0.27\linewidth,
	height=0.25\linewidth,
	xlabel={\footnotesize Test-resolution $s$},
	ylabel={\footnotesize $\vh_{\vx_a}^\top \vh_{\vx_t}$},
	legend cell align={left},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
    xmin = 250, xmax = 1024,
    ymin = 0, ymax = 1.05,
    grid=both,
    title style={yshift=-1.5ex,},
  	ylabel shift = -1ex,    
  	xlabel shift = -1ex,    
    ticklabel style = {font=\tiny},
]
\addplot[color=red,solid,line width=0.7] table[x=imresize, y expr={\thisrow{ipnoattack}}] \expms; \leg{No attack};
\addplot[color=orange,solid,line width=0.7] table[x=imresize, y expr={\thisrow{ipS0}}] \expms; \leg{\adve{\alexnet}{\lhist}{0}};
\addplot[color=blue,solid,line width=0.7] table[x=imresize, y expr={\thisrow{ipS1}}] \expms; \leg{\adve{\alexnet}{\lhistms{\scalessparse}}{0}};
\addplot[color=green,solid,line width=0.7] table[x=imresize, y expr={\thisrow{ipS1blur}}] \expms; \leg{\adve{\alexnet}{\lhistms{\hscalessparse}}{0}};
\end{axis}
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[%
	title = {\footnotesize \test{\alexnet}{GeM}{$s$}},
	width=0.27\linewidth,
	height=0.25\linewidth,
	xlabel={\footnotesize Test-resolution $s$},
	ylabel={\footnotesize mAP},
	legend cell align={left},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
    xmin = 250, xmax = 1024,
    ymin = 0, ymax = 48,
    grid=both,
    title style={yshift=-1.5ex,},
  	ylabel shift = -1ex,    
  	xlabel shift = -1ex,    
    ticklabel style = {font=\tiny},
]
\addplot[color=red,solid,line width=0.7] table[x=imresize, y expr={\thisrow{mapnoattack}}] \expms;\leg{No attack};
\addplot[color=orange,solid,line width=0.7] table[x=imresize, y expr={\thisrow{mapS0}}] \expms; \leg{\adve{\alexnet}{\lhist}{0}};
\addplot[color=blue,solid,line width=0.7] table[x=imresize, y expr={\thisrow{mapS2}}] \expms;\leg{\adve{\alexnet}{\lhistms{\scalesdense}}{0}};
\addplot[color=green,solid,line width=0.7] table[x=imresize, y expr={\thisrow{mapS2blur}}] \expms;\leg{\adve{\alexnet}{\lhistms{\hscalesdense}}{0}};
\addplot[color=brown,solid,line width=0.7] table[x=imresize, y expr={\thisrow{mapS3blur}}] \expms;\leg{\adve{\alexnet}{\lhistms{\hscalesdenselog}}{0}};
\end{axis}
\end{tikzpicture}

& 

\begin{tikzpicture}
\begin{axis}[%
	title = {\footnotesize \test{\alexnet}{GeM}{$s$}},
	width=0.27\linewidth,
	height=0.25\linewidth,
	xlabel={\footnotesize Test-resolution $s$},
	ylabel={\footnotesize $\vh_{\vx_a}^\top \vh_{\vx_t}$},
	legend cell align={left},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
    xmin = 250, xmax = 1024,
    ymin = 0, ymax = 1.05,
    grid=both,
    title style={yshift=-1.5ex,},
  	ylabel shift = -1ex,    
  	xlabel shift = -1ex,    
    ticklabel style = {font=\tiny},
]
\addplot[color=red,solid,line width=0.7] table[x=imresize, y expr={\thisrow{ipnoattack}}] \expms; \leg{No attack};
\addplot[color=orange,solid,line width=0.7] table[x=imresize, y expr={\thisrow{ipS0}}] \expms; \leg{\adve{\alexnet}{\lhist}{0}};
\addplot[color=blue,solid,line width=0.7] table[x=imresize, y expr={\thisrow{ipS2}}] \expms; \leg{\adve{\alexnet}{\lhistms{\scalesdense}}{0}};
\addplot[color=green,solid,line width=0.7] table[x=imresize, y expr={\thisrow{ipS2blur}}] \expms; \leg{\adve{\alexnet}{\lhistms{\hscalesdense}}{0}};
\addplot[color=brown,solid,line width=0.7] table[x=imresize, y expr={\thisrow{ipS3blur}}] \expms; \leg{\adve{\alexnet}{\lhistms{\hscalesdenselog}}{0}};
\end{axis}
\end{tikzpicture}

\end{tabular}


==> fig/fig_iter.tex <==
\centering
\extdata{fig/data/data.tex}
\begin{tabular}{@{\nmsp}c@{\nmsp}c@{\nmsp}c@{\nmsp}c@{\nmsp}}
& & \footnotesize ~~~~~~~~\test{\alexnet}{GeM}{\scaleorg} & \footnotesize  ~~~~~~~~\test{\alexnet}{GeM}{\scaleorg} \\
% \extfig{fsPow}
{
\begin{tikzpicture}
\begin{axis}[%
	title = {\footnotesize Distortion},
	width=0.265\linewidth,
	height=0.3\linewidth,
	xlabel={\footnotesize Iteration},
	ylabel={\footnotesize $||\vx_a-\vx_c||^2$},
	ymode = log,
	xmode = log,	
	legend cell align={left},
	legend pos=south east,
  legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
    xmin = 0, xmax = 1000,
    grid=both,
    title style={yshift=-1.5ex,},
  	ylabel shift = -1ex,    
  	xlabel shift = -1ex,    
    ticklabel style = {font=\tiny},
]
\addplot[color=red,solid,line width=0.7] table[x=iter, y expr={\thisrow{gemss}}] \distortalex;
\addplot[color=green,solid,line width=0.7] table[x=iter, y expr={\thisrow{histss}}] \distortalex;
\addplot[color=orange,solid,line width=0.7] table[x=iter, y expr={\thisrow{spatialss}}] \distortalex;
\addplot[color=blue,solid,line width=0.7] table[x=iter, y expr={\thisrow{histms}}] \distortalex;
\addplot[color=brown,solid,line width=0.7] table[x=iter, y expr={\thisrow{histmsdstr2}}] \distortalex;

\end{axis}
\end{tikzpicture}
}

& 

% \extfig{fsPow}
{
\begin{tikzpicture}
\begin{axis}[%
	title = {\footnotesize Performance loss},
	width=0.265\linewidth,
	height=0.3\linewidth,
	xlabel={\footnotesize Iteration},
	ylabel={\footnotesize $\ell_{\text{tr}}(\vx_a,\vx_t)$},
	ymode = log,
	xmode = log,		
	legend cell align={left},
	legend pos=south east,
  legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
    xmin = 0, xmax = 1000,
    grid=both,
    title style={yshift=-1.5ex,},
  	ylabel shift = -1ex,    
  	xlabel shift = -1ex,    
  	ymin = 0.0001,
    ticklabel style = {font=\tiny},
]
\addplot[color=red,solid,line width=0.7] table[x=iter, y expr={\thisrow{gemss}}] \lossalex;
\addplot[color=green,solid,line width=0.7] table[x=iter, y expr={\thisrow{histss}}] \lossalex;
\addplot[color=orange,solid,line width=0.7] table[x=iter, y expr={\thisrow{spatialss}}] \lossalex;
\addplot[color=blue,solid,line width=0.7] table[x=iter, y expr={\thisrow{histms}}] \lossalex;
\addplot[color=brown,solid,line width=0.7] table[x=iter, y expr={\thisrow{histmsdstr2}}] \lossalex;
\end{axis}
\end{tikzpicture}
}

&

% \extfig{fsPow}
{
\begin{tikzpicture}
\begin{axis}[%
	title = {\footnotesize Similarity to target},
	width=0.265\linewidth,
	height=0.3\linewidth,
	xlabel={\footnotesize Iteration},
	ylabel={\footnotesize $\vh_{\vx_a}^\top \vh_{\vx_t}$},
	xmode = log,	
	% ymode = log,	
	legend cell align={left},
	legend pos=south east,
  legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-3pt},
    xmin = 0, xmax = 1000,   	
    grid=both,
    title style={yshift=-1.5ex,},
  	ylabel shift = -1ex,    
  	xlabel shift = -1ex,    
  	ytick = {0.8,0.9,1},
  	yticklabels={0.8,0.9,1.0},
    ticklabel style = {font=\tiny},
]
\addplot[color=red,solid,line width=0.7] table[x=iter, y expr={1-\thisrow{gemss}}] \ipgemtargetalex;
\addplot[color=green,solid,line width=0.7] table[x=iter, y expr={1-\thisrow{histss}}] \ipgemtargetalex;
\addplot[color=orange,solid,line width=0.7] table[x=iter, y expr={1-\thisrow{spatialss}}] \ipgemtargetalex;
\addplot[color=blue,solid,line width=0.7] table[x=iter, y expr={1-\thisrow{histms}}] \ipgemtargetalex;
\addplot[color=brown,solid,line width=0.7] table[x=iter, y expr={1-\thisrow{histmsdstr2}}] \ipgemtargetalex;

\end{axis}
\end{tikzpicture}
}

&


% \extfig{fsPow}
{
\begin{tikzpicture}
\begin{axis}[%
	title = {\footnotesize Similarity to carrier},
	width=0.265\linewidth,
	height=0.3\linewidth,
	xlabel={\footnotesize Iteration},
	ylabel={\footnotesize $\vh_{\vx_a}^\top \vh_{\vx_c}$},
	ymode = log,	
	xmode = log,	
	legend cell align={left},
	legend pos=north east,
  legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-1.2pt},
    xmin = 0, xmax = 1000,
    % ymin = 0.001,
    grid=both,
    title style={yshift=-1.5ex,},
  	ylabel shift = -1ex,    
  	xlabel shift = -1ex,    
  	ytick = {0.8,0.9,1},
  	yticklabels={0.8,0.9,1.0},
    ticklabel style = {font=\tiny},
]
\addplot[color=red,solid,line width=0.7] table[x=iter, y expr={1-\thisrow{gemss}}] \ipgemcarrieralex; \leg{\adve{\alexnet}{\ldesc{GeM}}{0}};
\addplot[color=green,solid,line width=0.7] table[x=iter, y expr={1-\thisrow{histss}}] \ipgemcarrieralex; \leg{\adve{\alexnet}{\lhist}{0}};
\addplot[color=orange,solid,line width=0.7] table[x=iter, y expr={1-\thisrow{spatialss}}] \ipgemcarrieralex; \leg{\adve{\alexnet}{\ltens}{0}};
\addplot[color=blue,solid,line width=0.7] table[x=iter, y expr={1-\thisrow{histms}}] \ipgemcarrieralex; \leg{\adve{\alexnet}{\lhistms{\scalessparse}}{0}};
\addplot[color=brown,solid,line width=0.7] table[x=iter, y expr={1-\thisrow{histmsdstr2}}] \ipgemcarrieralex; \leg{\adve{\alexnet}{\lhistms{\scalessparse}}{2}}
\end{axis}
\end{tikzpicture}
}
\\[-3pt]
~~~~~~~~~(a) & ~~~~~~~~~(b) & ~~~~~~~(c) & ~~~~~~~(d) \\
\end{tabular}


==> fig/fig_iterscales.tex <==
\centering
\extdata{fig/data/data.tex}
% \begin{tabular}{@{\nmsp}c@{\nmsp}c@{\nmsp}}
% \extfig{fsPow}
{
\begin{tikzpicture}
\begin{axis}[%
	title = {\footnotesize Similarity to target},
	width=0.55\columnwidth,
	height=0.6\columnwidth,
	xlabel={\footnotesize Iteration},
	ylabel={\footnotesize $\vh_{\vx_a}^\top \vh_{\vx_t}$},
	xmode = log,	
	% ymode = log,	
	legend cell align={left},
	legend pos=south east,
  legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-3pt},
    xmin = 0, xmax = 1000,   	
    grid=both,
    title style={yshift=-1.5ex,},
  	ylabel shift = -1ex,    
  	xlabel shift = -1ex,    
  	ytick = {0.8,0.9,1},
  	yticklabels={0.8,0.9,1.0},
    ticklabel style = {font=\tiny},
]
\addplot[color=red,solid,line width=0.7] table[x=iter, y expr={1-\thisrow{histms750}}] \ipgemtargettransferscale;
\addplot[color=red,dashed,line width=0.7] table[x=iter, y expr={1-\thisrow{histms750b}}] \ipgemtargettransferscale;
\addplot[color=blue,solid,line width=0.7] table[x=iter, y expr={1-\thisrow{histms450}}] \ipgemtargettransferscale;
\addplot[color=blue,dashed,line width=0.7] table[x=iter, y expr={1-\thisrow{histms450b}}] \ipgemtargettransferscale;

\end{axis}
\end{tikzpicture}
}
% &
\hspace{-40pt}
% \extfig{fsPow}
{
\begin{tikzpicture}
\begin{axis}[%
	title = {\footnotesize Similarity to carrier},
	width=0.55\columnwidth,
	height=0.6\columnwidth,
	xlabel={\footnotesize Iteration},
	ylabel={\footnotesize $\vh_{\vx_a}^\top \vh_{\vx_c}$},
	ymode = log,	
	xmode = log,	
	legend cell align={left},
	legend pos=north east,
  legend style={yshift = 12.5ex, xshift = -8ex, cells={anchor=east}, font =\tiny, fill opacity=1, row sep=-1.5pt},
    xmin = 0, xmax = 1000,
    % ymin = 0.001,
    grid=both,
    title style={yshift=-1.5ex,},
  	ylabel shift = -1ex,    
  	xlabel shift = -1ex,    
  	ytick = {0.8,0.9,1},
  	yticklabels={0.8,0.9,1.0},
    ticklabel style = {font=\tiny},
]
\addplot[color=red,solid,line width=0.7] table[x=iter, y expr={1-\thisrow{histms750}}] \ipgemcarriertransferscale;\leg{\trans{\adve{\alexnet}{\lhistms{\scalessparse}}{0}}{\test{\alexnet}{GeM}{750}}};
\addplot[color=red,dashed,line width=0.7] table[x=iter, y expr={1-\thisrow{histms750b}}] \ipgemcarriertransferscale;\leg{\trans{\adve{\alexnet}{\lhistms{\hscalessparse}}{0}}{\test{\alexnet}{GeM}{750}}};
\addplot[color=blue,solid,line width=0.7] table[x=iter, y expr={1-\thisrow{histms450}}] \ipgemcarriertransferscale;\leg{\trans{\adve{\alexnet}{\lhistms{\scalessparse}}{0}}{\test{\alexnet}{GeM}{450}}};
\addplot[color=blue,dashed,line width=0.7] table[x=iter, y expr={1-\thisrow{histms450b}}] \ipgemcarriertransferscale;\leg{\trans{\adve{\alexnet}{\lhistms{\hscalessparse}}{0}}{\test{\alexnet}{GeM}{450}}};

\end{axis}
\end{tikzpicture}
}

% \end{tabular}


==> fig/fig_teaser_intro.tex <==
\newcommand\h{46pt}
\newcommand\w{33pt}
\newcommand\hs{0pt}
\newcommand\hsq{5pt} 
\newcommand\vsp{2pt}
\def\cmax{5}

\centering

\raisebox{-12pt}{\footnotesize{\rotatebox{90}{\textbf{Original}}}}~~
%
\parbox{0.95\columnwidth}{%

\centering

\includegraphics[height=\h,width=\w]{fig/teaser_intro/eiffel_q.png} \raisebox{20pt}{\contour{black}{$\rightarrow$}} 
\foreach \c in {1, ..., \cmax}
{\includegraphics[height=\h,width=\w]{fig/teaser_intro/eiffel_\c.png} \hspace{\hs}}

\vspace{\vsp}

\includegraphics[height=\h,width=\w]{fig/teaser_intro/notre_q.png} \raisebox{20pt}{\contour{black}{$\rightarrow$}} 
\foreach \c in {1, ..., \cmax}
{\includegraphics[height=\h,width=\w]{fig/teaser_intro/notre_\c.png} \hspace{\hs}}
}

\vspace{\vsp}
\rule[0.15\baselineskip]{\columnwidth}{2pt}

\raisebox{-10pt}{\footnotesize{\rotatebox{90}{\textbf{Attack}}}}~~
%
\parbox{0.95\columnwidth}{%

\centering

\includegraphics[height=\h,width=\w]{fig/teaser_intro/flower_a.png} \raisebox{20pt}{\contour{black}{$\rightarrow$}} 
\foreach \c in {1, ..., \cmax}
{\includegraphics[height=\h,width=\w]{fig/teaser_intro/eiffel_\c.png} \hspace{\hs}}

\vspace{\vsp}

\includegraphics[height=\h,width=\w]{fig/teaser_intro/notre_a.png} \raisebox{20pt}{\contour{black}{$\rightarrow$}} 
\foreach \c in {1, ..., \cmax}
{\includegraphics[height=\h,width=\w]{fig/teaser_intro/eiffel_\c.png} \hspace{\hs}}
}

\vspace{2pt}

\footnotesize{\textbf{Query}}~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~\footnotesize{\textbf{Retrieval results}}~~~~~~~~~~~~~~~~~~~~~

==> fig/method_teaser.tex <==
\usetikzlibrary{positioning}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows}

\tikzstyle{int}=[draw, fill=blue!20, minimum size=2em]

\begin{tikzpicture}[]
%
\node[inner sep=0pt] (carrier) at (0.2,1) {\begin{tabular}{c}\includegraphics[width=50pt]{fig/flower}\\Carrier\end{tabular}};
\node[inner sep=0pt] (target) at (0.2,4) {\begin{tabular}{c}\includegraphics[width=50pt]{fig/sanjuan}\\Target\end{tabular}};
\node[inner sep=0pt] (attack) at (6,2.5) {\begin{tabular}{c}\includegraphics[width=50pt]{fig/attack_flower_to_sanjuan}\\Adversarial\end{tabular}};
\node [int] (process) at (3,2.65) {\begin{tabular}{c}Targeted \\ Mismatch \\ Attack\end{tabular}};

\path[->,shorten >=5pt,line width=3pt] (carrier) edge node {} (process);
\path[->,shorten >=5pt,line width=3pt] (target) edge node {} (process);
\path[->,shorten <=5pt,line width=3pt] (process) edge node {} (attack);

\path[-,dashed,line width=1pt,bend right] (attack) edge node[above=2pt] {\small Similar descriptors} (target);

\end{tikzpicture}

